A K-theory spectrum for cobordism cut and paste groups

Cobordism groups and cut-and-paste groups of manifolds arise from imposing two different relations on the monoid of manifolds under disjoint union. By imposing both relations simultaneously, a cobordism cut and paste group $\overline{\mathrm{SK}}_n$ is defined. In this paper, we extend this definition to manifolds with boundary obtaining $\overline{\mathrm{SK}}^{\partial}_n$ and study the relationship of this group to an appropriately defined cobordism group of manifolds with boundary. The main results are the construction of a spectrum that recovers on $\pi_0$ the cobordism cut and paste groups of manifolds with boundary, $\overline{\mathrm{SK}}^{\partial}_n$, and a map of spectra that lifts the canonical quotient map $\mathrm{SK}^{\partial}_n \rightarrow \overline{\mathrm{SK}}^{\partial}_n$.

==> (inline-0) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,768); %set diagram left start at 0, and has height of 768

%Shape: Polygon [id:ds5337831282815151] 
\draw  [draw opacity=0][fill={rgb, 255:red, 234; green, 230; blue, 115 }  ,fill opacity=0.35 ] (582.63,183.31) -- (582.63,284.32) -- (582.63,351.65) -- (470.96,402.15) -- (307.75,402.15) -- (307.75,233.81) -- (410.11,182.31) -- cycle ;
%Shape: Polygon [id:ds294918149502541] 
\draw  [draw opacity=0][fill={rgb, 255:red, 130; green, 150; blue, 246 }  ,fill opacity=0.51 ] (303.46,65.48) -- (303.46,233.81) -- (303.46,233.81) -- (211.55,274.75) -- (190.07,284.32) -- (18.27,284.32) -- (18.27,115.98) -- (129.94,65.48) -- (156.57,65.48) -- (188.35,65.48) -- cycle ;
%Shape: Polygon [id:ds7533788315775163] 
\draw  [draw opacity=0][fill={rgb, 255:red, 247; green, 163; blue, 163 }  ,fill opacity=0.56 ] (581.77,14.98) -- (581.77,110.93) -- (581.77,115.98) -- (581.77,183.31) -- (470.1,233.81) -- (434.88,233.81) -- (303.46,233.81) -- (303.46,65.48) -- (409.97,14.98) -- (465.81,14.98) -- (512.19,14.98) -- cycle ;
%Shape: Rectangle [id:dp006667391727292804] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0 ] (14.97,114.98) -- (358.57,114.98) -- (358.57,451.65) -- (14.97,451.65) -- cycle ;
%Straight Lines [id:da9378902998016052] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0 ]   (14.97,114.98) -- (238.31,13.98) ;
%Straight Lines [id:da4523517500498111] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0 ]   (358.57,114.98) -- (470.24,64.48) ;
%Straight Lines [id:da06171829071584356] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0 ]   (470.24,64.48) -- (581.91,13.98) ;
%Straight Lines [id:da9696692844110477] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0 ]   (186.77,114.98) -- (298.44,64.48) ;
%Straight Lines [id:da25188681089485043] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0 ]   (298.44,64.48) -- (410.11,13.98) ;
%Straight Lines [id:da6311848283850194] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0 ]   (358.57,283.32) -- (470.24,232.81) ;
%Straight Lines [id:da49590297002212025] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0 ]   (470.24,232.81) -- (581.91,182.31) ;
%Straight Lines [id:da19243525627311064] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0 ] [dash pattern={on 0.84pt off 2.51pt}]  (186.77,283.32) -- (298.44,232.81) ;
%Straight Lines [id:da05577090474110724] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0 ] [dash pattern={on 0.84pt off 2.51pt}]  (298.44,232.81) -- (410.11,182.31) ;
%Straight Lines [id:da9912411881478771] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0 ]   (186.77,114.98) -- (186.77,451.65) ;
%Straight Lines [id:da0442275967597896] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0 ] [dash pattern={on 0.84pt off 2.51pt}]  (126.64,64.48) -- (126.64,401.15) ;
%Straight Lines [id:da37130029947450116] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0 ] [dash pattern={on 0.84pt off 2.51pt}]  (410.11,13.98) -- (410.11,350.65) ;
%Straight Lines [id:da40947344738490354] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0 ][line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (238.31,13.98) -- (238.31,158.75) -- (238.31,350.65) ;
%Straight Lines [id:da9656395618421054] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0 ] [dash pattern={on 0.84pt off 2.51pt}]  (126.64,401.15) -- (470.24,401.15) ;
%Straight Lines [id:da9396787208568249] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0 ] [dash pattern={on 0.84pt off 2.51pt}]  (126.64,232.81) -- (470.24,232.81) ;
%Straight Lines [id:da7673806863783967] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0 ]   (238.31,13.98) -- (581.91,13.98) ;
%Straight Lines [id:da4739872578846269] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0 ] [dash pattern={on 0.84pt off 2.51pt}]  (238.31,350.65) -- (581.91,350.65) ;
%Straight Lines [id:da5705592852105481] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0 ] [dash pattern={on 0.84pt off 2.51pt}]  (14.97,451.65) -- (238.31,350.65) ;
%Straight Lines [id:da9342702647758563] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0 ]   (358.57,451.65) -- (581.91,350.65) ;
%Straight Lines [id:da300350212432964] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0 ]   (470.24,64.48) -- (470.24,401.15) ;
%Straight Lines [id:da44332371032656837] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0 ]   (126.64,64.48) -- (470.24,64.48) ;
%Straight Lines [id:da8122280772956496] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0 ] [dash pattern={on 0.84pt off 2.51pt}]  (186.77,451.65) -- (410.11,350.65) ;
%Straight Lines [id:da9164984617609631] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0 ] [dash pattern={on 0.84pt off 2.51pt}]  (307.03,64.48) -- (307.03,401.15) ;
%Straight Lines [id:da9203372965178169] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0 ]   (14.97,283.32) -- (358.57,283.32) ;
%Straight Lines [id:da07317377056297159] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0 ] [dash pattern={on 0.84pt off 2.51pt}]  (238.31,182.31) -- (581.91,182.31) ;
%Straight Lines [id:da11101924129434959] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0 ] [dash pattern={on 0.84pt off 2.51pt}]  (14.97,283.32) -- (238.31,182.31) ;
%Straight Lines [id:da2357147101967374] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0 ]   (581.91,13.98) -- (581.91,350.65) ;

%Straight Lines [id:da868017444019586] 
\draw    (151.41,53.69) .. controls (152.26,51.49) and (153.78,50.81) .. (155.98,51.66) .. controls (158.18,52.51) and (159.7,51.83) .. (160.55,49.63) .. controls (161.4,47.43) and (162.92,46.75) .. (165.12,47.6) .. controls (167.32,48.45) and (168.84,47.77) .. (169.69,45.57) .. controls (170.54,43.37) and (172.06,42.69) .. (174.26,43.54) .. controls (176.46,44.39) and (177.98,43.71) .. (178.83,41.51) .. controls (179.68,39.31) and (181.2,38.63) .. (183.4,39.48) .. controls (185.6,40.33) and (187.12,39.65) .. (187.97,37.45) .. controls (188.82,35.25) and (190.34,34.58) .. (192.54,35.43) .. controls (194.74,36.28) and (196.26,35.6) .. (197.11,33.4) .. controls (197.96,31.2) and (199.48,30.52) .. (201.68,31.37) .. controls (203.88,32.22) and (205.4,31.54) .. (206.25,29.34) -- (206.7,29.13) -- (214.01,25.89) ;
\draw [shift={(215.84,25.08)}, rotate = 156.05] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6266207860605317] 
\draw    (319.35,54.53) .. controls (320.2,52.33) and (321.72,51.65) .. (323.92,52.5) .. controls (326.12,53.35) and (327.64,52.67) .. (328.49,50.47) .. controls (329.34,48.27) and (330.86,47.6) .. (333.06,48.45) .. controls (335.26,49.3) and (336.78,48.62) .. (337.63,46.42) .. controls (338.47,44.22) and (339.99,43.54) .. (342.19,44.39) .. controls (344.39,45.24) and (345.91,44.56) .. (346.76,42.36) .. controls (347.61,40.16) and (349.13,39.48) .. (351.33,40.33) .. controls (353.53,41.18) and (355.05,40.5) .. (355.9,38.3) .. controls (356.75,36.1) and (358.27,35.42) .. (360.47,36.27) .. controls (362.67,37.12) and (364.19,36.44) .. (365.04,34.24) .. controls (365.89,32.04) and (367.41,31.36) .. (369.61,32.21) .. controls (371.81,33.06) and (373.33,32.38) .. (374.18,30.18) -- (374.63,29.98) -- (381.94,26.73) ;
\draw [shift={(383.77,25.92)}, rotate = 156.05] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7624218170569625] 
\draw    (491.15,54.53) .. controls (492,52.33) and (493.52,51.65) .. (495.72,52.5) .. controls (497.92,53.35) and (499.44,52.67) .. (500.29,50.47) .. controls (501.14,48.27) and (502.66,47.6) .. (504.86,48.45) .. controls (507.06,49.3) and (508.58,48.62) .. (509.43,46.42) .. controls (510.28,44.22) and (511.8,43.54) .. (514,44.39) .. controls (516.2,45.24) and (517.72,44.56) .. (518.56,42.36) .. controls (519.41,40.16) and (520.93,39.48) .. (523.13,40.33) .. controls (525.33,41.18) and (526.85,40.5) .. (527.7,38.3) .. controls (528.55,36.1) and (530.07,35.42) .. (532.27,36.27) .. controls (534.47,37.12) and (535.99,36.44) .. (536.84,34.24) .. controls (537.69,32.04) and (539.21,31.36) .. (541.41,32.21) .. controls (543.61,33.06) and (545.13,32.38) .. (545.98,30.18) -- (546.43,29.98) -- (553.75,26.73) ;
\draw [shift={(555.57,25.92)}, rotate = 156.05] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5679287384452807] 
\draw    (491.15,222.87) .. controls (492,220.67) and (493.52,219.99) .. (495.72,220.84) .. controls (497.92,221.69) and (499.44,221.01) .. (500.29,218.81) .. controls (501.14,216.61) and (502.66,215.93) .. (504.86,216.78) .. controls (507.06,217.63) and (508.58,216.95) .. (509.43,214.75) .. controls (510.28,212.55) and (511.8,211.87) .. (514,212.72) .. controls (516.2,213.57) and (517.72,212.89) .. (518.56,210.69) .. controls (519.41,208.49) and (520.93,207.81) .. (523.13,208.66) .. controls (525.33,209.51) and (526.85,208.83) .. (527.7,206.63) .. controls (528.55,204.43) and (530.07,203.75) .. (532.27,204.6) .. controls (534.47,205.45) and (535.99,204.77) .. (536.84,202.57) .. controls (537.69,200.37) and (539.21,199.69) .. (541.41,200.54) .. controls (543.61,201.39) and (545.13,200.72) .. (545.98,198.52) -- (546.43,198.31) -- (553.75,195.07) ;
\draw [shift={(555.57,194.25)}, rotate = 156.05] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8627278095723738] 
\draw    (494.58,391.21) .. controls (495.43,389.01) and (496.95,388.33) .. (499.15,389.18) .. controls (501.35,390.03) and (502.87,389.35) .. (503.72,387.15) .. controls (504.57,384.95) and (506.09,384.27) .. (508.29,385.12) .. controls (510.49,385.97) and (512.01,385.29) .. (512.86,383.09) .. controls (513.71,380.89) and (515.23,380.21) .. (517.43,381.06) .. controls (519.63,381.91) and (521.15,381.23) .. (522,379.03) .. controls (522.85,376.83) and (524.37,376.15) .. (526.57,377) .. controls (528.77,377.85) and (530.29,377.17) .. (531.14,374.97) .. controls (531.99,372.77) and (533.51,372.09) .. (535.71,372.94) .. controls (537.91,373.79) and (539.43,373.11) .. (540.28,370.91) .. controls (541.13,368.71) and (542.65,368.03) .. (544.85,368.88) .. controls (547.05,369.73) and (548.57,369.05) .. (549.42,366.85) -- (549.87,366.65) -- (557.18,363.4) ;
\draw [shift={(559.01,362.59)}, rotate = 156.05] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6703238361123391] 
\draw    (363.59,373.53) .. controls (364.35,371.3) and (365.85,370.57) .. (368.08,371.33) .. controls (370.31,372.09) and (371.8,371.36) .. (372.57,369.13) .. controls (373.34,366.9) and (374.83,366.17) .. (377.06,366.93) .. controls (379.29,367.69) and (380.78,366.96) .. (381.55,364.73) -- (382.09,364.47) -- (389.28,360.95) ;
\draw [shift={(391.07,360.07)}, rotate = 153.9] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9321032341445408] 
\draw    (50.91,117.48) -- (44.91,117.48)(44.91,114.48) -- (155.41,114.48)(50.91,114.48) -- (44.91,114.48)(44.91,117.48) -- (155.41,117.48) ;
%Straight Lines [id:da8564129562836069] 
\draw    (42.13,101.15) -- (104.83,72.53)(43.37,103.88) -- (106.08,75.26) ;
%Straight Lines [id:da507230217525896] 
\draw    (207.91,103.67) -- (270.62,75.05)(209.16,106.4) -- (271.87,77.78) ;
%Straight Lines [id:da3953516491958906] 
\draw    (156.57,63.98) -- (264.07,63.98)(156.57,66.98) -- (264.07,66.98) ;
%Straight Lines [id:da17298422792902146] 
\draw    (263.94,13.48) -- (370.45,13.48)(263.94,16.48) -- (370.45,16.48) ;
%Straight Lines [id:da9978264234275496] 
\draw    (51.34,282.82) -- (151.84,282.82)(51.34,285.82) -- (151.84,285.82) ;
%Straight Lines [id:da41452206490767063] 
\draw    (44.04,451.15) -- (162.5,451.5)(44.03,454.15) -- (162.5,454.5) ;
%Straight Lines [id:da0857839277691339] 
\draw    (15.69,143.23) -- (15.69,257.06) ;
\draw [shift={(15.69,259.06)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(15.69,143.23)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
%Straight Lines [id:da30823546965669935] 
\draw    (183.2,145.75) -- (183.2,261.27) ;
\draw [shift={(183.2,263.27)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(183.2,145.75)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
%Straight Lines [id:da30616308302169326] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (124.78,93.57) -- (124.78,105.04) ;
\draw [shift={(124.78,93.57)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
%Straight Lines [id:da2781735305733033] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (124.78,126.92) -- (124.78,212.46) ;
\draw [shift={(124.78,214.46)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8258532625509545] 
\draw    (300.02,91.89) -- (300.02,103.35) ;
\draw [shift={(300.02,91.89)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
%Straight Lines [id:da3760582059237929] 
\draw    (300.02,123.55) -- (300.02,209.09) ;
\draw [shift={(300.02,211.09)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6185552890261872] 
\draw    (40.41,269.48) -- (103.11,240.87)(41.65,272.21) -- (104.36,243.6) ;
%Straight Lines [id:da0741870401774023] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.35 ]   (43.84,437.82) -- (106.55,409.2)(45.09,440.55) -- (107.8,411.93) ;
%Straight Lines [id:da24493945568339948] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.35 ]   (217.36,437.82) -- (280.07,409.2)(218.61,440.55) -- (281.32,411.93) ;
%Straight Lines [id:da2914883457880304] 
\draw    (379.99,442.51) -- (446.7,410.9)(381.27,445.22) -- (447.98,413.61) ;
%Straight Lines [id:da7595637904749415] 
\draw    (207.91,272.01) -- (270.62,243.39)(209.16,274.74) -- (271.87,246.12) ;
%Straight Lines [id:da1748379618749254] 
\draw    (15.47,306.19) -- (16.33,430.76)(12.47,306.21) -- (13.33,430.78) ;
%Straight Lines [id:da6062818663885285] 
\draw    (185.55,306.19) -- (186.41,430.76)(182.55,306.21) -- (183.41,430.78) ;
%Straight Lines [id:da48170948995764795] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.33 ]   (126.28,252.33) -- (126.28,274.21)(123.28,252.33) -- (123.28,274.21) ;
%Straight Lines [id:da9494814761782497] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.33 ]   (126.28,292.73) -- (126.28,380.27)(123.28,292.73) -- (123.28,380.27) ;
%Straight Lines [id:da34647653491438457] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (306.67,252.33) -- (306.67,274.21)(303.67,252.33) -- (303.67,274.21) ;
%Straight Lines [id:da7065704632064678] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (306.67,292.73) -- (306.67,380.27)(303.67,292.73) -- (303.67,380.27) ;
%Straight Lines [id:da15733099494484382] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (154.42,237) -- (152.7,237)(152.7,234) -- (175.89,234)(154.42,234) -- (152.7,234)(152.7,237) -- (175.89,237) ;
%Straight Lines [id:da6785508978496695] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (200.81,237) -- (199.09,237)(199.09,234) -- (265.23,234)(200.81,234) -- (199.09,234)(199.09,237) -- (265.23,237) ;
%Straight Lines [id:da932761275759945] 
\draw    (469.03,254) -- (469.88,378.57)(466.03,254.02) -- (466.88,378.59) ;
%Straight Lines [id:da7600370327980523] 
\draw    (580.7,208.55) -- (581.55,333.12)(577.7,208.57) -- (578.55,333.14) ;
%Straight Lines [id:da24107011508425957] 
\draw    (323.21,390.37) .. controls (324,388.15) and (325.51,387.44) .. (327.73,388.23) .. controls (329.95,389.02) and (331.46,388.31) .. (332.25,386.09) .. controls (333.04,383.87) and (334.55,383.16) .. (336.77,383.95) .. controls (338.99,384.75) and (340.5,384.04) .. (341.29,381.82) .. controls (342.08,379.6) and (343.59,378.89) .. (345.81,379.68) -- (348.12,378.58) -- (348.12,378.58) ;
%Straight Lines [id:da712727953440843] 
\draw    (355.64,302.82) -- (356.5,427.39)(352.64,302.84) -- (353.5,427.41) ;
%Straight Lines [id:da05380581823669961] 
\draw    (363.59,205.2) .. controls (364.36,202.97) and (365.85,202.23) .. (368.08,203) .. controls (370.31,203.76) and (371.8,203.03) .. (372.57,200.8) .. controls (373.34,198.57) and (374.83,197.84) .. (377.06,198.6) .. controls (379.29,199.36) and (380.78,198.63) .. (381.55,196.4) -- (382.09,196.13) -- (389.28,192.61) ;
\draw [shift={(391.07,191.73)}, rotate = 153.9] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da009931778744721509] 
\draw    (323.21,222.03) .. controls (324,219.81) and (325.51,219.1) .. (327.73,219.89) .. controls (329.95,220.68) and (331.46,219.97) .. (332.25,217.75) .. controls (333.04,215.53) and (334.55,214.82) .. (336.77,215.62) .. controls (338.99,216.41) and (340.5,215.7) .. (341.29,213.48) .. controls (342.08,211.26) and (343.59,210.55) .. (345.81,211.34) -- (348.12,210.25) -- (348.12,210.25) ;
%Straight Lines [id:da8485083141924479] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.27 ]   (186.63,205.2) .. controls (187.4,202.97) and (188.89,202.23) .. (191.12,203) .. controls (193.35,203.76) and (194.84,203.03) .. (195.61,200.8) .. controls (196.38,198.57) and (197.87,197.84) .. (200.1,198.6) .. controls (202.33,199.36) and (203.82,198.63) .. (204.59,196.4) -- (205.14,196.13) -- (212.32,192.61) ;
\draw [shift={(214.12,191.73)}, rotate = 153.9] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.27 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da734603746953018] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.27 ]   (146.26,222.03) .. controls (147.05,219.81) and (148.56,219.1) .. (150.78,219.89) .. controls (153,220.68) and (154.51,219.97) .. (155.3,217.75) .. controls (156.09,215.53) and (157.6,214.82) .. (159.82,215.62) .. controls (162.04,216.41) and (163.55,215.7) .. (164.34,213.48) .. controls (165.13,211.26) and (166.64,210.55) .. (168.86,211.34) -- (171.17,210.25) -- (171.17,210.25) ;
%Straight Lines [id:da6457422065750364] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.32 ]   (147.12,398.97) -- (173.75,398.97)(147.12,401.97) -- (173.75,401.97) ;
%Straight Lines [id:da11452314832382338] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.32 ]   (200.37,400.65) -- (275.5,400.5)(200.38,403.65) -- (275.5,403.5) ;
%Straight Lines [id:da6718757773273922] 
\draw    (438.75,21.71) -- (537.38,20.88) ;
\draw [shift={(539.38,20.87)}, rotate = 179.52] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(438.75,21.71)}, rotate = 359.52] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0,-11.18) .. controls (-3.09,-11.18) and (-5.59,-8.68) .. (-5.59,-5.59) .. controls (-5.59,-2.5) and (-3.09,0) .. (0,0) ;
%Straight Lines [id:da4069854963496231] 
\draw    (330,70) -- (442,68.04) ;
\draw [shift={(444,68)}, rotate = 178.99] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(330,70)}, rotate = 358.99] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0,-11.18) .. controls (-3.09,-11.18) and (-5.59,-8.68) .. (-5.59,-5.59) .. controls (-5.59,-2.5) and (-3.09,0) .. (0,0) ;
%Straight Lines [id:da2445397069498101] 
\draw    (332.66,237.55) -- (344.69,237.55) ;
\draw [shift={(332.66,237.55)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0,-11.18) .. controls (-3.09,-11.18) and (-5.59,-8.68) .. (-5.59,-5.59) .. controls (-5.59,-2.5) and (-3.09,0) .. (0,0) ;
%Straight Lines [id:da7849484694157896] 
\draw    (364.87,236.71) -- (442.76,235.89) ;
\draw [shift={(444.76,235.86)}, rotate = 179.4] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da08029270973376823] 
\draw    (577.48,47.28) -- (577.48,161.11) ;
\draw [shift={(577.48,163.11)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(577.48,47.28)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
%Straight Lines [id:da2361963657113011] 
\draw    (465.81,96.09) -- (465.81,209.93) ;
\draw [shift={(465.81,211.93)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(465.81,96.09)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
%Straight Lines [id:da37724400847164286] 
\draw    (440.9,190.05) -- (452.92,190.05) ;
\draw [shift={(440.9,190.05)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0,-11.18) .. controls (-3.09,-11.18) and (-5.59,-8.68) .. (-5.59,-5.59) .. controls (-5.59,-2.5) and (-3.09,0) .. (0,0) ;
%Straight Lines [id:da3746212207824955] 
\draw    (473.11,189.2) -- (551,188.38) ;
\draw [shift={(553,188.36)}, rotate = 179.4] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9136026955600198] 
\draw    (404.82,46.43) -- (404.82,60.9) ;
\draw [shift={(404.82,46.43)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
%Straight Lines [id:da46571890114614045] 
\draw    (406.82,115.79) -- (406.82,168.32) ;
\draw [shift={(406.82,170.32)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da30611260341081725] 
\draw    (238.17,43.07) -- (238.17,54.53) ;
\draw [shift={(238.17,43.07)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
%Straight Lines [id:da5159367205328007] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.35 ]   (269.1,190.05) -- (284.56,190.05) ;
\draw [shift={(269.1,190.05)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.35 ][line width=0.75]      (0,-11.18) .. controls (-3.09,-11.18) and (-5.59,-8.68) .. (-5.59,-5.59) .. controls (-5.59,-2.5) and (-3.09,0) .. (0,0) ;
%Straight Lines [id:da8132284496004913] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.35 ]   (364.87,189.2) -- (382.63,188.45) ;
\draw [shift={(384.63,188.36)}, rotate = 177.56] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.35 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6376419796850652] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.35 ]   (310.33,190.05) -- (348.98,190.05) ;
%Straight Lines [id:da19041160834079784] 
\draw    (328.66,405.55) -- (340.69,405.55) ;
\draw [shift={(328.66,405.55)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0,-11.18) .. controls (-3.09,-11.18) and (-5.59,-8.68) .. (-5.59,-5.59) .. controls (-5.59,-2.5) and (-3.09,0) .. (0,0) ;
%Straight Lines [id:da9099205666175856] 
\draw    (365.87,404.71) -- (438.76,403.89) ;
\draw [shift={(440.76,403.86)}, rotate = 179.36] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7363395875667897] 
\draw    (435.66,355.55) -- (453.69,355.55) ;
\draw [shift={(435.66,355.55)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0,-11.18) .. controls (-3.09,-11.18) and (-5.59,-8.68) .. (-5.59,-5.59) .. controls (-5.59,-2.5) and (-3.09,0) .. (0,0) ;
%Straight Lines [id:da5248420441084414] 
\draw    (477.87,355.71) -- (551.76,354.89) ;
\draw [shift={(553.76,354.86)}, rotate = 179.36] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7170761321044414] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.35 ]   (261.14,349.97) -- (293.52,350.5)(261.09,352.97) -- (293.48,353.5) ;
%Straight Lines [id:da5804169284993905] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.35 ]   (321.38,350.65) -- (343.93,350.65)(321.38,353.65) -- (343.93,353.65) ;
%Straight Lines [id:da35259933713716896] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.35 ]   (363.59,352.03) -- (372.57,352.03) -- (391.9,351.65)(363.59,355.03) -- (372.6,355.03) -- (391.96,354.65) ;
%Straight Lines [id:da07273118598366368] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.32 ]   (192.59,373.53) .. controls (193.35,371.3) and (194.85,370.57) .. (197.08,371.33) .. controls (199.31,372.09) and (200.8,371.36) .. (201.57,369.13) .. controls (202.34,366.9) and (203.83,366.17) .. (206.06,366.93) .. controls (208.29,367.69) and (209.78,366.96) .. (210.55,364.73) -- (211.09,364.47) -- (218.28,360.95) ;
\draw [shift={(220.07,360.07)}, rotate = 153.9] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.32 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5042544145866681] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.32 ]   (152.21,390.37) .. controls (153,388.15) and (154.51,387.44) .. (156.73,388.23) .. controls (158.95,389.02) and (160.46,388.31) .. (161.25,386.09) .. controls (162.04,383.87) and (163.55,383.16) .. (165.77,383.95) .. controls (167.99,384.75) and (169.5,384.04) .. (170.29,381.82) .. controls (171.08,379.6) and (172.59,378.89) .. (174.81,379.68) -- (177.12,378.58) -- (177.12,378.58) ;
%Straight Lines [id:da1183153817709437] 
\draw    (410.02,203.96) -- (410.88,227.53)(407.03,204.07) -- (407.89,227.64) ;
%Straight Lines [id:da6551350911090572] 
\draw    (410.03,272.99) -- (410.24,288.95) -- (410.88,336.56)(407.03,273.03) -- (407.24,288.99) -- (407.88,336.6) ;
%Straight Lines [id:da14743281504429784] 
\draw    (410.03,244.99) -- (410.24,257.94)(407.03,245.04) -- (407.24,257.99) ;
%Straight Lines [id:da928954618481755] 
\draw    (221.82,287.53) -- (332.45,286.7) ;
\draw [shift={(334.45,286.68)}, rotate = 179.57] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(221.82,287.53)}, rotate = 359.57] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0,-11.18) .. controls (-3.09,-11.18) and (-5.59,-8.68) .. (-5.59,-5.59) .. controls (-5.59,-2.5) and (-3.09,0) .. (0,0) ;
%Straight Lines [id:da3478748032155541] 
\draw    (219.82,456.53) -- (330.45,455.7) ;
\draw [shift={(332.45,455.68)}, rotate = 179.57] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(219.82,456.53)}, rotate = 359.57] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0,-11.18) .. controls (-3.09,-11.18) and (-5.59,-8.68) .. (-5.59,-5.59) .. controls (-5.59,-2.5) and (-3.09,0) .. (0,0) ;
%Straight Lines [id:da2471739129952304] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.35 ]   (239.03,201.02) -- (238.88,224.59)(236.03,201.01) -- (235.88,224.58) ;
%Straight Lines [id:da49716459020110393] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.35 ]   (238.03,268.99) -- (238.24,281.94)(235.03,269.04) -- (235.24,281.99) ;
%Straight Lines [id:da377097979438487] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.35 ]   (238.03,241.99) -- (238.24,254.94)(235.03,242.04) -- (235.24,254.99) ;
%Straight Lines [id:da8916935226871865] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.35 ]   (237.31,71.36) -- (237.31,78) -- (237.31,84.36) ;
%Straight Lines [id:da7202235041031413] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.35 ]   (237.5,99) -- (237.5,107) ;
%Straight Lines [id:da7959780815607458] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.35 ]   (237.5,166) -- (237.5,127) ;
\draw [shift={(237.5,168)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.35 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da45903468695830996] 
\draw    (376.76,277.91) -- (439.47,249.3)(378.01,280.64) -- (440.72,252.03) ;
%Straight Lines [id:da1079510257011973] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.35 ]   (239.17,303.01) -- (239.81,334.62)(236.17,303.07) -- (236.81,334.68) ;
%Straight Lines [id:da44271184215312354] 
\draw    (374.76,109.91) -- (437.47,81.3)(376.01,112.64) -- (438.72,84.03) ;
%Straight Lines [id:da7970833120430878] 
\draw    (406,78) -- (405.74,89.97) ;
%Straight Lines [id:da9301811667584794] 
\draw    (356.81,143.09) -- (356.81,256.93) ;
\draw [shift={(356.81,258.93)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(356.81,143.09)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
%Straight Lines [id:da041651881927607715] 
\draw    (217.82,118.53) -- (338,117.02) ;
\draw [shift={(340,117)}, rotate = 179.28] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(217.82,118.53)}, rotate = 359.28] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0,-11.18) .. controls (-3.09,-11.18) and (-5.59,-8.68) .. (-5.59,-5.59) .. controls (-5.59,-2.5) and (-3.09,0) .. (0,0) ;

% Text Node
\draw (9.05,98.27) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE] [align=left] {\textit{{\fontfamily{ptm}\selectfont A}}};
% Text Node
\draw (120,47.08) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE] [align=left] {\textit{{\fontfamily{ptm}\selectfont A}}};
% Text Node
\draw (229.67,-0.05) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE] [align=left] {\textit{{\fontfamily{ptm}\selectfont A'}}};
% Text Node
\draw (392.88,-0.05) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE] [align=left] {\textit{{\fontfamily{ptm}\selectfont A'}}};
% Text Node
\draw (564.84,3.63) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE] [align=left] {\textit{{\fontfamily{ptm}\selectfont B'}}};
% Text Node
\draw (177.41,98.27) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE] [align=left] {\textit{{\fontfamily{ptm}\selectfont A}}};
% Text Node
\draw (293.52,47.77) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE] [align=left] {\textit{{\fontfamily{ptm}\selectfont A}}};
% Text Node
\draw (2.54,269.97) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE] [align=left] {\textit{{\fontfamily{ptm}\selectfont C}}};
% Text Node
\draw (174.34,272.97) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE] [align=left] {\textit{{\fontfamily{ptm}\selectfont C}}};
% Text Node
\draw (291.6,214.47) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE] [align=left] {\textit{{\fontfamily{ptm}\selectfont C}}};
% Text Node
\draw (114.21,219.47) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE] [align=left] {\textit{{\fontfamily{ptm}\selectfont C}}};
% Text Node
\draw (347.5,98.27) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE] [align=left] {\textit{{\fontfamily{ptm}\selectfont B}}};
% Text Node
\draw (6.25,432.99) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE] [align=left] {\textit{{\fontfamily{ptm}\selectfont C}}};
% Text Node
\draw (174.34,433.99) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE] [align=left] {\textit{{\fontfamily{ptm}\selectfont C}}};
% Text Node
\draw (291.6,381.44) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE] [align=left] {\textit{{\fontfamily{ptm}\selectfont C}}};
% Text Node
\draw (347.5,433.31) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE] [align=left] {\textit{{\fontfamily{ptm}\selectfont D}}};
% Text Node
\draw (458.6,384.13) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE] [align=left] {\textit{{\fontfamily{ptm}\selectfont D}}};
% Text Node
\draw (566.27,335.99) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE] [align=left] {\textit{{\fontfamily{ptm}\selectfont D'}}};
% Text Node
\draw (398.4,338.99) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE] [align=left] {\textit{{\fontfamily{ptm}\selectfont C'}}};
% Text Node
\draw (397.83,170.97) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE] [align=left] {\textit{{\fontfamily{ptm}\selectfont C'}}};
% Text Node
\draw (566.27,173.65) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE] [align=left] {\textit{{\fontfamily{ptm}\selectfont D'}}};
% Text Node
\draw (458.17,222.47) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE] [align=left] {\textit{{\fontfamily{ptm}\selectfont D}}};
% Text Node
\draw (346.14,271.29) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE] [align=left] {\textit{{\fontfamily{ptm}\selectfont D}}};
% Text Node
\draw (227.31,336.31) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE] [align=left] {\textit{{\fontfamily{ptm}\selectfont C'}}};
% Text Node
\draw (113.64,386.13) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE] [align=left] {\textit{{\fontfamily{ptm}\selectfont C}}};
% Text Node
\draw (457.45,52.13) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE] [align=left] {\textit{{\fontfamily{ptm}\selectfont B}}};
% Text Node
\draw (227.31,168.97) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE] [align=left] {\textit{{\fontfamily{ptm}\selectfont C'}}};

\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,768); %set diagram left start at 0, and has height of 768

%Shape: Polygon [id:ds4398587671278966] 
\draw  [draw opacity=0][fill={rgb, 255:red, 234; green, 230; blue, 115 }  ,fill opacity=0.35 ] (582.63,183.31) -- (582.63,284.32) -- (582.63,351.65) -- (470.96,402.15) -- (307.75,402.15) -- (307.75,233.81) -- (410.11,182.31) -- cycle ;
%Shape: Polygon [id:ds6575459853222196] 
\draw  [draw opacity=0][fill={rgb, 255:red, 130; green, 150; blue, 246 }  ,fill opacity=0.51 ] (303.46,65.48) -- (303.46,233.81) -- (303.46,233.81) -- (211.55,274.75) -- (190.07,284.32) -- (18.27,284.32) -- (18.27,115.98) -- (129.94,65.48) -- (156.57,65.48) -- (188.35,65.48) -- cycle ;
%Shape: Polygon [id:ds6255575981533368] 
\draw  [draw opacity=0][fill={rgb, 255:red, 247; green, 163; blue, 163 }  ,fill opacity=0.56 ] (302.44,233.81) -- (301.5,326.5) -- (301.5,336.5) -- (302.44,402.15) -- (185.77,452.65) -- (150.55,452.65) -- (19.13,452.65) -- (19.13,284.32) -- (125.64,233.81) -- (181.48,233.81) -- (227.86,233.81) -- cycle ;
%Shape: Rectangle [id:dp7290005618136157] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0 ] (18.97,116.48) -- (362.57,116.48) -- (362.57,453.15) -- (18.97,453.15) -- cycle ;
%Straight Lines [id:da7787577615100343] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0 ]   (18.97,116.48) -- (242.31,15.48) ;
%Straight Lines [id:da35550572292639737] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0 ]   (362.57,116.48) -- (474.24,65.98) ;
%Straight Lines [id:da3884898456721655] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0 ]   (474.24,65.98) -- (585.91,15.48) ;
%Straight Lines [id:da23200541566481703] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0 ]   (190.77,116.48) -- (302.44,65.98) ;
%Straight Lines [id:da8089392888472264] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0 ]   (302.44,65.98) -- (414.11,15.48) ;
%Straight Lines [id:da24399349559860384] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0 ]   (362.57,284.82) -- (474.24,234.31) ;
%Straight Lines [id:da2317592847177079] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0 ]   (474.24,234.31) -- (585.91,183.81) ;
%Straight Lines [id:da395631477431041] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0 ] [dash pattern={on 0.84pt off 2.51pt}]  (190.77,284.82) -- (302.44,234.31) ;
%Straight Lines [id:da26174451276363064] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0 ] [dash pattern={on 0.84pt off 2.51pt}]  (302.44,234.31) -- (414.11,183.81) ;
%Straight Lines [id:da06132473516347825] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0 ]   (190.77,116.48) -- (190.77,453.15) ;
%Straight Lines [id:da44053903056969745] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0 ] [dash pattern={on 0.84pt off 2.51pt}]  (130.64,65.98) -- (130.64,402.65) ;
%Straight Lines [id:da3053310147365942] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0 ] [dash pattern={on 0.84pt off 2.51pt}]  (414.11,15.48) -- (414.11,352.15) ;
%Straight Lines [id:da4971469946469822] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0 ][line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (242.31,15.48) -- (242.31,160.25) -- (242.31,352.15) ;
%Straight Lines [id:da25294666815567735] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0 ] [dash pattern={on 0.84pt off 2.51pt}]  (130.64,402.65) -- (474.24,402.65) ;
%Straight Lines [id:da7658154943646753] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0 ] [dash pattern={on 0.84pt off 2.51pt}]  (130.64,234.31) -- (474.24,234.31) ;
%Straight Lines [id:da586359628866485] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0 ]   (242.31,15.48) -- (585.91,15.48) ;
%Straight Lines [id:da5290415088979565] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0 ] [dash pattern={on 0.84pt off 2.51pt}]  (242.31,352.15) -- (585.91,352.15) ;
%Straight Lines [id:da15388825073359746] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0 ] [dash pattern={on 0.84pt off 2.51pt}]  (18.97,453.15) -- (242.31,352.15) ;
%Straight Lines [id:da5917299051974938] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0 ]   (362.57,453.15) -- (585.91,352.15) ;
%Straight Lines [id:da0032031167340227373] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0 ]   (474.24,65.98) -- (474.24,402.65) ;
%Straight Lines [id:da44120930477432596] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0 ]   (130.64,65.98) -- (474.24,65.98) ;
%Straight Lines [id:da23878017673716712] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0 ] [dash pattern={on 0.84pt off 2.51pt}]  (190.77,453.15) -- (414.11,352.15) ;
%Straight Lines [id:da42498995416036633] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0 ] [dash pattern={on 0.84pt off 2.51pt}]  (311.03,65.98) -- (311.03,402.65) ;
%Straight Lines [id:da25649488729885705] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0 ]   (18.97,284.82) -- (362.57,284.82) ;
%Straight Lines [id:da8716993267921334] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0 ] [dash pattern={on 0.84pt off 2.51pt}]  (242.31,183.81) -- (585.91,183.81) ;
%Straight Lines [id:da24433882535001272] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0 ] [dash pattern={on 0.84pt off 2.51pt}]  (18.97,284.82) -- (242.31,183.81) ;
%Straight Lines [id:da7057286896770223] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0 ]   (585.91,15.48) -- (585.91,352.15) ;

%Straight Lines [id:da8692703641401811] 
\draw    (150.8,52.32) -- (215.23,23.7)(152.02,55.06) -- (216.45,26.45) ;
%Straight Lines [id:da09513216580765338] 
\draw    (318.74,53.16) -- (383.16,24.55)(319.96,55.91) -- (384.38,27.29) ;
%Straight Lines [id:da592776574693314] 
\draw    (490.53,59.17) -- (546.95,33.55)(491.77,61.9) -- (548.19,36.28) ;
%Straight Lines [id:da9708449202947609] 
\draw    (490.54,221.5) -- (554.96,192.88)(491.76,224.24) -- (556.18,195.63) ;
%Straight Lines [id:da6022870491255092] 
\draw    (493.98,389.84) -- (558.4,361.22)(495.19,392.58) -- (559.62,363.96) ;
%Straight Lines [id:da4638316724952769] 
\draw    (362.93,372.19) -- (390.41,358.72)(364.25,374.88) -- (391.73,361.41) ;
%Straight Lines [id:da09007930551489363] 
\draw    (56.91,117.98) -- (165.41,117.98) ;
\draw [shift={(167.41,117.98)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(56.91,117.98)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0,-11.18) .. controls (-3.09,-11.18) and (-5.59,-8.68) .. (-5.59,-5.59) .. controls (-5.59,-2.5) and (-3.09,0) .. (0,0) ;
%Straight Lines [id:da4609029387635186] 
\draw    (42.75,102.51) .. controls (43.57,100.3) and (45.09,99.61) .. (47.3,100.43) .. controls (49.51,101.26) and (51.02,100.57) .. (51.85,98.36) .. controls (52.67,96.15) and (54.18,95.46) .. (56.39,96.28) .. controls (58.6,97.11) and (60.11,96.42) .. (60.94,94.21) .. controls (61.77,92) and (63.28,91.31) .. (65.49,92.13) .. controls (67.7,92.96) and (69.21,92.27) .. (70.04,90.06) .. controls (70.87,87.85) and (72.38,87.16) .. (74.59,87.98) .. controls (76.8,88.8) and (78.31,88.11) .. (79.14,85.9) .. controls (79.97,83.69) and (81.48,83) .. (83.69,83.83) .. controls (85.9,84.65) and (87.41,83.96) .. (88.24,81.75) .. controls (89.06,79.54) and (90.57,78.85) .. (92.78,79.68) -- (96.36,78.05) -- (103.64,74.72) ;
\draw [shift={(105.46,73.89)}, rotate = 155.47] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da1787602078144923] 
\draw    (208.54,105.04) .. controls (209.36,102.83) and (210.87,102.13) .. (213.08,102.96) .. controls (215.29,103.78) and (216.8,103.09) .. (217.63,100.88) .. controls (218.46,98.67) and (219.97,97.98) .. (222.18,98.81) .. controls (224.39,99.63) and (225.9,98.94) .. (226.73,96.73) .. controls (227.56,94.52) and (229.07,93.83) .. (231.28,94.66) .. controls (233.49,95.48) and (235,94.79) .. (235.83,92.58) .. controls (236.66,90.37) and (238.17,89.68) .. (240.38,90.5) .. controls (242.59,91.33) and (244.1,90.64) .. (244.93,88.43) .. controls (245.75,86.22) and (247.26,85.53) .. (249.47,86.35) .. controls (251.68,87.18) and (253.19,86.49) .. (254.02,84.28) .. controls (254.85,82.07) and (256.36,81.38) .. (258.57,82.2) -- (262.15,80.57) -- (269.42,77.25) ;
\draw [shift={(271.24,76.42)}, rotate = 155.47] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da48758997252315983] 
\draw    (168.57,65.48) -- (268.07,65.48) ;
\draw [shift={(270.07,65.48)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(168.57,65.48)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0,-11.18) .. controls (-3.09,-11.18) and (-5.59,-8.68) .. (-5.59,-5.59) .. controls (-5.59,-2.5) and (-3.09,0) .. (0,0) ;
%Straight Lines [id:da22323839749065089] 
\draw    (267.94,17.98) -- (372.45,17.98) ;
\draw [shift={(374.45,17.98)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(267.94,17.98)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0,-11.18) .. controls (-3.09,-11.18) and (-5.59,-8.68) .. (-5.59,-5.59) .. controls (-5.59,-2.5) and (-3.09,0) .. (0,0) ;
%Straight Lines [id:da08860948529622337] 
\draw    (17.19,138.23) -- (17.19,259.06)(14.19,138.23) -- (14.19,259.06) ;
%Straight Lines [id:da5982010599991261] 
\draw    (184.7,138.75) -- (184.7,263.27)(181.7,138.75) -- (181.7,263.27) ;
%Straight Lines [id:da1492980316771384] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (126.28,91.57) -- (126.28,105.04)(123.28,91.57) -- (123.28,105.04) ;
%Straight Lines [id:da3418941388914716] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (126.28,126.92) -- (126.28,214.46)(123.28,126.92) -- (123.28,214.46) ;
%Straight Lines [id:da34634019857868803] 
\draw    (301.52,86.89) -- (301.52,103.35)(298.52,86.89) -- (298.52,103.35) ;
%Straight Lines [id:da913787114787594] 
\draw    (301.52,123.55) -- (301.52,211.09)(298.52,123.55) -- (298.52,211.09) ;
%Straight Lines [id:da09446700355799686] 
\draw    (41.03,270.85) .. controls (41.86,268.64) and (43.37,267.95) .. (45.58,268.77) .. controls (47.79,269.6) and (49.3,268.91) .. (50.13,266.7) .. controls (50.96,264.49) and (52.47,263.8) .. (54.68,264.62) .. controls (56.89,265.44) and (58.4,264.75) .. (59.23,262.54) .. controls (60.05,260.33) and (61.56,259.64) .. (63.77,260.47) .. controls (65.98,261.29) and (67.49,260.6) .. (68.32,258.39) .. controls (69.15,256.18) and (70.66,255.49) .. (72.87,256.32) .. controls (75.08,257.14) and (76.59,256.45) .. (77.42,254.24) .. controls (78.25,252.03) and (79.76,251.34) .. (81.97,252.17) .. controls (84.18,252.99) and (85.69,252.3) .. (86.52,250.09) .. controls (87.35,247.88) and (88.86,247.19) .. (91.07,248.01) -- (94.64,246.38) -- (101.92,243.06) ;
\draw [shift={(103.74,242.23)}, rotate = 155.47] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da2652878468408135] 
\draw    (208.54,273.37) .. controls (209.36,271.16) and (210.87,270.47) .. (213.08,271.3) .. controls (215.29,272.12) and (216.8,271.43) .. (217.63,269.22) .. controls (218.46,267.01) and (219.97,266.32) .. (222.18,267.15) .. controls (224.39,267.97) and (225.9,267.28) .. (226.73,265.07) .. controls (227.56,262.86) and (229.07,262.17) .. (231.28,262.99) .. controls (233.49,263.82) and (235,263.13) .. (235.83,260.92) .. controls (236.66,258.71) and (238.17,258.02) .. (240.38,258.84) .. controls (242.59,259.67) and (244.1,258.98) .. (244.93,256.77) .. controls (245.75,254.56) and (247.26,253.87) .. (249.47,254.69) .. controls (251.68,255.51) and (253.19,254.82) .. (254.02,252.61) .. controls (254.85,250.4) and (256.36,249.71) .. (258.57,250.54) -- (262.15,248.91) -- (269.42,245.59) ;
\draw [shift={(271.24,244.76)}, rotate = 155.47] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da14204258935523395] 
\draw    (13.99,308.2) -- (14.82,428.77) ;
\draw [shift={(14.83,430.77)}, rotate = 269.6] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(13.99,308.2)}, rotate = 269.6] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da1034789671114964] 
\draw    (184.07,308.2) -- (184.9,428.77) ;
\draw [shift={(184.91,430.77)}, rotate = 269.6] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(184.07,308.2)}, rotate = 269.6] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6614371051301897] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.33 ]   (124.78,260.33) -- (124.78,274.21) ;
\draw [shift={(124.78,260.33)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.33 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6501988272018355] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.33 ]   (124.78,292.73) -- (124.78,378.27) ;
\draw [shift={(124.78,380.27)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.33 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8582585847876563] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (302.17,258.33) -- (302.17,274.21) ;
\draw [shift={(302.17,258.33)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8153701636358337] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (303.17,292.73) -- (303.17,378.27) ;
\draw [shift={(303.17,380.27)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8812796969746342] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (154.42,235.5) -- (155.7,235.5) -- (175.89,235.5) ;
\draw [shift={(154.42,235.5)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]      (0,-11.18) .. controls (-3.09,-11.18) and (-5.59,-8.68) .. (-5.59,-5.59) .. controls (-5.59,-2.5) and (-3.09,0) .. (0,0) ;
%Straight Lines [id:da36516456881673043] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (200.81,235.5) -- (199.09,235.5) -- (263.23,235.5) ;
\draw [shift={(265.23,235.5)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6357103727592865] 
\draw    (466.54,262.01) -- (467.37,382.58) ;
\draw [shift={(467.38,384.58)}, rotate = 269.6] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(466.54,262.01)}, rotate = 269.6] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8926082976522813] 
\draw    (578.21,214.56) -- (579.04,331.13) ;
\draw [shift={(579.05,333.13)}, rotate = 269.59] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(578.21,214.56)}, rotate = 269.59] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9600500706472153] 
\draw    (322.57,389.01) -- (347.48,377.23)(323.85,391.72) -- (348.77,379.94) ;
%Straight Lines [id:da9147880056037694] 
\draw    (355.64,302.82) -- (356.5,427.39)(352.64,302.84) -- (353.5,427.41) ;
%Straight Lines [id:da8985099764230189] 
\draw    (362.93,203.85) -- (390.41,190.38)(364.25,206.54) -- (391.73,193.08) ;
%Straight Lines [id:da5586155071694006] 
\draw    (322.57,220.67) -- (347.48,208.89)(323.85,223.39) -- (348.77,211.6) ;
%Straight Lines [id:da7712696401650521] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.27 ]   (185.97,203.85) -- (213.46,190.38)(187.29,206.54) -- (214.78,193.08) ;
%Straight Lines [id:da2562270458356304] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.27 ]   (145.62,220.67) -- (170.53,208.89)(146.9,223.39) -- (171.81,211.6) ;
%Straight Lines [id:da48913510300127605] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.32 ]   (156.12,406.47) -- (174.75,406.47) ;
\draw [shift={(156.12,406.47)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.32 ][line width=0.75]      (0,-11.18) .. controls (-3.09,-11.18) and (-5.59,-8.68) .. (-5.59,-5.59) .. controls (-5.59,-2.5) and (-3.09,0) .. (0,0) ;
%Straight Lines [id:da8988574569602203] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.32 ]   (200.38,405.15) -- (273.5,405) ;
\draw [shift={(275.5,405)}, rotate = 179.88] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.32 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6418536005016415] 
\draw    (438.74,20.21) -- (539.37,19.37)(438.76,23.21) -- (539.39,22.37) ;
%Straight Lines [id:da4663704881371491] 
\draw    (329.97,68.5) -- (443.97,66.5)(330.03,71.5) -- (444.03,69.5) ;
%Straight Lines [id:da3518191022525521] 
\draw    (332.66,236.05) -- (344.69,236.05)(332.66,239.05) -- (344.69,239.05) ;
%Straight Lines [id:da3708798231185937] 
\draw    (364.86,235.21) -- (444.75,234.36)(364.89,238.21) -- (444.78,237.36) ;
%Straight Lines [id:da9675285757090992] 
\draw    (578.98,45.28) -- (578.98,163.11)(575.98,45.28) -- (575.98,163.11) ;
%Straight Lines [id:da5909413388466469] 
\draw    (467.31,94.09) -- (467.31,211.93)(464.31,94.09) -- (464.31,211.93) ;
%Straight Lines [id:da7594763797335882] 
\draw    (435.9,188.55) -- (452.92,188.55)(435.9,191.55) -- (452.92,191.55) ;
%Straight Lines [id:da028035917333136373] 
\draw    (473.09,187.7) -- (552.98,186.86)(473.12,190.7) -- (553.01,189.86) ;
%Straight Lines [id:da43233843703193076] 
\draw    (406.32,44.43) -- (406.32,60.9)(403.32,44.43) -- (403.32,60.9) ;
%Straight Lines [id:da8664047365534788] 
\draw    (408.32,114.79) -- (408.32,169.32)(405.32,114.79) -- (405.32,169.32) ;
%Straight Lines [id:da38039443735185396] 
\draw    (239.67,41.07) -- (239.67,54.53)(236.67,41.07) -- (236.67,54.53) ;
%Straight Lines [id:da9036415051530624] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.35 ]   (269.1,190.05) -- (284.56,190.05) ;
\draw [shift={(269.1,190.05)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.35 ][line width=0.75]      (0,-11.18) .. controls (-3.09,-11.18) and (-5.59,-8.68) .. (-5.59,-5.59) .. controls (-5.59,-2.5) and (-3.09,0) .. (0,0) ;
%Straight Lines [id:da2886060252037457] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.35 ]   (364.87,189.2) -- (382.63,188.45) ;
\draw [shift={(384.63,188.36)}, rotate = 177.56] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.35 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da2299832796404735] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.35 ]   (310.33,190.05) -- (348.98,190.05) ;
%Straight Lines [id:da47620702298211737] 
\draw    (328.66,404.05) -- (340.69,404.05)(328.66,407.05) -- (340.69,407.05) ;
%Straight Lines [id:da5322277300450167] 
\draw    (365.86,403.21) -- (440.75,402.36)(365.89,406.21) -- (440.78,405.36) ;
%Straight Lines [id:da8573817214155577] 
\draw    (435.66,354.05) -- (453.69,354.05)(435.66,357.05) -- (453.69,357.05) ;
%Straight Lines [id:da880931699055232] 
\draw    (477.86,354.21) -- (553.75,353.36)(477.89,357.21) -- (553.78,356.36) ;
%Straight Lines [id:da28520470297884915] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.35 ]   (269.12,352.47) -- (270.12,352.47) -- (297.5,353) ;
\draw [shift={(269.12,352.47)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.35 ][line width=0.75]      (0,-11.18) .. controls (-3.09,-11.18) and (-5.59,-8.68) .. (-5.59,-5.59) .. controls (-5.59,-2.5) and (-3.09,0) .. (0,0) ;
%Straight Lines [id:da14513964095404774] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.35 ]   (321.38,354.15) -- (343.93,354.15) ;
%Straight Lines [id:da6890649629099979] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.35 ]   (360.59,354.53) -- (369.59,354.53) -- (386.93,354.19) ;
\draw [shift={(388.93,354.15)}, rotate = 178.87] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.35 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8471193675028039] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.32 ]   (191.93,372.19) -- (219.41,358.72)(193.25,374.88) -- (220.73,361.41) ;
%Straight Lines [id:da6537763848455769] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.32 ]   (151.57,389.01) -- (176.48,377.23)(152.85,391.72) -- (177.77,379.94) ;
%Straight Lines [id:da709271048231624] 
\draw    (407.51,213.01) -- (407.38,227.58) ;
\draw [shift={(407.51,213.01)}, rotate = 270.49] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8741898299299808] 
\draw    (408.53,273.01) -- (408.74,288.97) -- (409.36,334.58) ;
\draw [shift={(409.38,336.58)}, rotate = 269.23] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9462434763065071] 
\draw    (408.53,245.01) -- (408.74,257.97) ;
%Straight Lines [id:da8823064324263323] 
\draw    (221.81,286.03) -- (334.44,285.18)(221.83,289.03) -- (334.47,288.18) ;
%Straight Lines [id:da1976300633764163] 
\draw    (219.81,455.03) -- (332.44,454.18)(219.83,458.03) -- (332.47,457.18) ;
%Straight Lines [id:da9498274477350193] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.35 ]   (237.48,212.5) -- (237.38,224.58) ;
\draw [shift={(237.48,212.5)}, rotate = 270.47] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.35 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6558859824877044] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.35 ]   (236.53,269.01) -- (236.74,281.97) ;
%Straight Lines [id:da2243637357024404] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.35 ]   (236.53,242.01) -- (236.74,254.97) ;
%Straight Lines [id:da03934724097260611] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.35 ]   (238.81,71.36) -- (238.81,78) -- (238.81,84.36)(235.81,71.36) -- (235.81,78) -- (235.81,84.36) ;
%Straight Lines [id:da4815097191484401] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.35 ]   (239,98) -- (239,106)(236,98) -- (236,106) ;
%Straight Lines [id:da6997818660207609] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.35 ]   (236,168) -- (236,127)(239,168) -- (239,127) ;
%Straight Lines [id:da12291369917510497] 
\draw    (377.39,279.28) .. controls (378.22,277.07) and (379.73,276.37) .. (381.94,277.2) .. controls (384.15,278.03) and (385.66,277.34) .. (386.48,275.13) .. controls (387.31,272.92) and (388.82,272.23) .. (391.03,273.05) .. controls (393.24,273.87) and (394.75,273.18) .. (395.58,270.97) .. controls (396.41,268.76) and (397.92,268.07) .. (400.13,268.9) .. controls (402.34,269.72) and (403.85,269.03) .. (404.68,266.82) .. controls (405.51,264.61) and (407.02,263.92) .. (409.23,264.75) .. controls (411.44,265.57) and (412.95,264.88) .. (413.78,262.67) .. controls (414.61,260.46) and (416.12,259.77) .. (418.33,260.6) .. controls (420.54,261.42) and (422.05,260.73) .. (422.87,258.52) .. controls (423.7,256.31) and (425.21,255.62) .. (427.42,256.44) -- (431,254.81) -- (438.28,251.49) ;
\draw [shift={(440.09,250.66)}, rotate = 155.47] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da49358258491083706] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.35 ]   (237.67,303.04) -- (238.27,332.65) ;
\draw [shift={(238.31,334.65)}, rotate = 268.83] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.35 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da05221479220547809] 
\draw    (374.76,109.91) -- (437.47,81.3)(376.01,112.64) -- (438.72,84.03) ;
%Straight Lines [id:da26541640654058507] 
\draw    (407.5,78.03) -- (407.24,90)(404.5,77.97) -- (404.24,89.94) ;
%Straight Lines [id:da32149006281302484] 
\draw    (358.31,136.09) -- (358.31,263.93)(355.31,136.09) -- (355.31,263.93) ;
%Straight Lines [id:da33644762989955335] 
\draw    (217.8,117.03) -- (339.98,115.5)(217.84,120.03) -- (340.02,118.5) ;
%Straight Lines [id:da7386985040361043] 
\draw    (47.85,284.74) -- (158.48,283.91) ;
\draw [shift={(160.48,283.89)}, rotate = 179.57] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(47.85,284.74)}, rotate = 359.57] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0,-11.18) .. controls (-3.09,-11.18) and (-5.59,-8.68) .. (-5.59,-5.59) .. controls (-5.59,-2.5) and (-3.09,0) .. (0,0) ;
%Straight Lines [id:da7068928009409323] 
\draw    (50.82,455.53) -- (161.45,454.7) ;
\draw [shift={(163.45,454.68)}, rotate = 179.57] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(50.82,455.53)}, rotate = 359.57] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0,-11.18) .. controls (-3.09,-11.18) and (-5.59,-8.68) .. (-5.59,-5.59) .. controls (-5.59,-2.5) and (-3.09,0) .. (0,0) ;
%Straight Lines [id:da3592607339121363] 
\draw    (41.58,439.21) .. controls (42.43,437.01) and (43.95,436.33) .. (46.15,437.18) .. controls (48.35,438.03) and (49.87,437.35) .. (50.72,435.15) .. controls (51.57,432.95) and (53.09,432.27) .. (55.29,433.12) .. controls (57.49,433.97) and (59.01,433.29) .. (59.86,431.09) .. controls (60.71,428.89) and (62.23,428.21) .. (64.43,429.06) .. controls (66.63,429.91) and (68.15,429.23) .. (69,427.03) .. controls (69.85,424.83) and (71.37,424.15) .. (73.57,425) .. controls (75.77,425.85) and (77.29,425.17) .. (78.14,422.97) .. controls (78.99,420.77) and (80.51,420.09) .. (82.71,420.94) .. controls (84.91,421.79) and (86.43,421.11) .. (87.28,418.91) .. controls (88.13,416.71) and (89.65,416.03) .. (91.85,416.88) .. controls (94.05,417.73) and (95.57,417.05) .. (96.42,414.85) -- (96.87,414.65) -- (104.18,411.4) ;
\draw [shift={(106.01,410.59)}, rotate = 156.05] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da21115441837254445] 
\draw    (211.9,441.71) .. controls (212.74,439.51) and (214.26,438.83) .. (216.46,439.68) .. controls (218.66,440.53) and (220.18,439.85) .. (221.03,437.65) .. controls (221.88,435.45) and (223.4,434.77) .. (225.6,435.62) .. controls (227.8,436.47) and (229.32,435.79) .. (230.17,433.59) .. controls (231.02,431.39) and (232.54,430.71) .. (234.74,431.56) .. controls (236.94,432.41) and (238.46,431.73) .. (239.31,429.53) .. controls (240.16,427.33) and (241.68,426.65) .. (243.88,427.5) .. controls (246.08,428.35) and (247.6,427.67) .. (248.45,425.47) .. controls (249.3,423.27) and (250.82,422.59) .. (253.02,423.44) .. controls (255.22,424.29) and (256.74,423.61) .. (257.59,421.41) .. controls (258.44,419.21) and (259.96,418.53) .. (262.16,419.38) .. controls (264.36,420.23) and (265.88,419.55) .. (266.73,417.35) -- (267.18,417.15) -- (274.49,413.91) ;
\draw [shift={(276.32,413.09)}, rotate = 156.05] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3592194536090654] 
\draw    (380.9,442.71) .. controls (381.74,440.51) and (383.26,439.83) .. (385.46,440.68) .. controls (387.66,441.53) and (389.18,440.85) .. (390.03,438.65) .. controls (390.88,436.45) and (392.4,435.77) .. (394.6,436.62) .. controls (396.8,437.47) and (398.32,436.79) .. (399.17,434.59) .. controls (400.02,432.39) and (401.54,431.71) .. (403.74,432.56) .. controls (405.94,433.41) and (407.46,432.73) .. (408.31,430.53) .. controls (409.16,428.33) and (410.68,427.65) .. (412.88,428.5) .. controls (415.08,429.35) and (416.6,428.67) .. (417.45,426.47) .. controls (418.3,424.27) and (419.82,423.59) .. (422.02,424.44) .. controls (424.22,425.29) and (425.74,424.61) .. (426.59,422.41) .. controls (427.44,420.21) and (428.96,419.53) .. (431.16,420.38) .. controls (433.36,421.23) and (434.88,420.55) .. (435.73,418.35) -- (436.18,418.15) -- (443.49,414.91) ;
\draw [shift={(445.32,414.09)}, rotate = 156.05] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (9.05,98.27) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE] [align=left] {\textit{{\fontfamily{ptm}\selectfont A}}};
% Text Node
\draw (117,49.08) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE] [align=left] {\textit{{\fontfamily{ptm}\selectfont A'}}};
% Text Node
\draw (229.67,-0.05) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE] [align=left] {\textit{{\fontfamily{ptm}\selectfont A'}}};
% Text Node
\draw (392.88,-0.05) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE] [align=left] {\textit{{\fontfamily{ptm}\selectfont B'}}};
% Text Node
\draw (563.84,7.63) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE] [align=left] {\textit{{\fontfamily{ptm}\selectfont B'}}};
% Text Node
\draw (177.41,98.27) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE] [align=left] {\textit{{\fontfamily{ptm}\selectfont B}}};
% Text Node
\draw (290.52,47.77) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE] [align=left] {\textit{{\fontfamily{ptm}\selectfont B'}}};
% Text Node
\draw (5.54,263.97) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE] [align=left] {\textit{{\fontfamily{ptm}\selectfont A}}};
% Text Node
\draw (174.34,265.97) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE] [align=left] {\textit{{\fontfamily{ptm}\selectfont B}}};
% Text Node
\draw (293.6,214.47) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE] [align=left] {\textit{{\fontfamily{ptm}\selectfont B'}}};
% Text Node
\draw (114.21,219.47) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE] [align=left] {\textit{{\fontfamily{ptm}\selectfont A'}}};
% Text Node
\draw (347.5,98.27) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE] [align=left] {\textit{{\fontfamily{ptm}\selectfont B}}};
% Text Node
\draw (6.25,432.99) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE] [align=left] {\textit{{\fontfamily{ptm}\selectfont C}}};
% Text Node
\draw (174.34,433.99) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE] [align=left] {\textit{{\fontfamily{ptm}\selectfont D}}};
% Text Node
\draw (290.6,384.44) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE] [align=left] {\textit{{\fontfamily{ptm}\selectfont D'}}};
% Text Node
\draw (347.5,433.31) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE] [align=left] {\textit{{\fontfamily{ptm}\selectfont D}}};
% Text Node
\draw (458.6,384.13) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE] [align=left] {\textit{{\fontfamily{ptm}\selectfont D'}}};
% Text Node
\draw (566.27,335.99) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE] [align=left] {\textit{{\fontfamily{ptm}\selectfont D'}}};
% Text Node
\draw (398.4,338.99) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE] [align=left] {\textit{{\fontfamily{ptm}\selectfont D'}}};
% Text Node
\draw (397.83,170.97) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE] [align=left] {\textit{{\fontfamily{ptm}\selectfont B'}}};
% Text Node
\draw (566.27,173.65) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE] [align=left] {\textit{{\fontfamily{ptm}\selectfont B'}}};
% Text Node
\draw (458.17,220.47) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE] [align=left] {\textit{{\fontfamily{ptm}\selectfont B'}}};
% Text Node
\draw (346.14,271.29) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE] [align=left] {\textit{{\fontfamily{ptm}\selectfont B}}};
% Text Node
\draw (227.31,336.31) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE] [align=left] {\textit{{\fontfamily{ptm}\selectfont C'}}};
% Text Node
\draw (113.64,386.13) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE] [align=left] {\textit{{\fontfamily{ptm}\selectfont C'}}};
% Text Node
\draw (457.45,52.13) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE] [align=left] {\textit{{\fontfamily{ptm}\selectfont B'}}};
% Text Node
\draw (227.31,168.97) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE] [align=left] {\textit{{\fontfamily{ptm}\selectfont A'}}};

\end{tikzpicture}

==> (inline-2) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,768); %set diagram left start at 0, and has height of 768

%Shape: Polygon [id:ds3028595640127574] 
\draw  [draw opacity=0][fill={rgb, 255:red, 234; green, 230; blue, 115 }  ,fill opacity=0.35 ] (582.63,183.31) -- (582.63,284.32) -- (582.63,351.65) -- (470.96,402.15) -- (307.75,402.15) -- (307.75,233.81) -- (410.11,182.31) -- cycle ;
%Shape: Polygon [id:ds4981811479002478] 
\draw  [draw opacity=0][fill={rgb, 255:red, 130; green, 150; blue, 246 }  ,fill opacity=0.51 ] (303.46,65.48) -- (303.46,233.81) -- (303.46,233.81) -- (211.55,274.75) -- (190.07,284.32) -- (18.27,284.32) -- (18.27,177.5) -- (18.27,115.98) -- (129.94,65.48) -- (156.57,65.48) -- (188.35,65.48) -- cycle ;
%Shape: Polygon [id:ds55380365242117] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 167; green, 242; blue, 88 }  ,fill opacity=0.48 ] (468.38,65.48) -- (468.38,161.43) -- (468.38,166.48) -- (468.38,233.81) -- (356.71,284.32) -- (321.49,284.32) -- (190.07,284.32) -- (190.07,115.98) -- (296.58,65.48) -- (335.5,65.48) -- (352.42,65.48) -- (398.81,65.48) -- cycle ;
%Shape: Rectangle [id:dp4445245273074985] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0 ] (15.97,119.98) -- (359.57,119.98) -- (359.57,456.65) -- (15.97,456.65) -- cycle ;
%Straight Lines [id:da48006694990808185] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0 ]   (15.97,119.98) -- (239.31,18.98) ;
%Straight Lines [id:da16640378613467366] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0 ]   (359.57,119.98) -- (471.24,69.48) ;
%Straight Lines [id:da04035632040216908] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0 ]   (471.24,69.48) -- (582.91,18.98) ;
%Straight Lines [id:da15993380930153833] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0 ]   (187.77,119.98) -- (299.44,69.48) ;
%Straight Lines [id:da8149735862528764] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0 ]   (299.44,69.48) -- (411.11,18.98) ;
%Straight Lines [id:da7673049253591242] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0 ]   (359.57,288.32) -- (471.24,237.81) ;
%Straight Lines [id:da8712963814638097] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0 ]   (471.24,237.81) -- (582.91,187.31) ;
%Straight Lines [id:da5085066078721592] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0 ] [dash pattern={on 0.84pt off 2.51pt}]  (187.77,288.32) -- (299.44,237.81) ;
%Straight Lines [id:da7061748401752919] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0 ] [dash pattern={on 0.84pt off 2.51pt}]  (299.44,237.81) -- (411.11,187.31) ;
%Straight Lines [id:da49307302051000446] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0 ]   (187.77,119.98) -- (187.77,456.65) ;
%Straight Lines [id:da2585449855791011] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0 ] [dash pattern={on 0.84pt off 2.51pt}]  (127.64,69.48) -- (127.64,406.15) ;
%Straight Lines [id:da3649054027053418] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0 ] [dash pattern={on 0.84pt off 2.51pt}]  (411.11,18.98) -- (411.11,355.65) ;
%Straight Lines [id:da19834890105357905] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0 ][line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (239.31,18.98) -- (239.31,163.75) -- (239.31,355.65) ;
%Straight Lines [id:da9831896517987986] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0 ] [dash pattern={on 0.84pt off 2.51pt}]  (127.64,406.15) -- (471.24,406.15) ;
%Straight Lines [id:da9885418659066516] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0 ] [dash pattern={on 0.84pt off 2.51pt}]  (127.64,237.81) -- (471.24,237.81) ;
%Straight Lines [id:da4344382777710434] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0 ]   (239.31,18.98) -- (582.91,18.98) ;
%Straight Lines [id:da07099550964408285] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0 ] [dash pattern={on 0.84pt off 2.51pt}]  (239.31,355.65) -- (582.91,355.65) ;
%Straight Lines [id:da5456154303225751] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0 ] [dash pattern={on 0.84pt off 2.51pt}]  (15.97,456.65) -- (239.31,355.65) ;
%Straight Lines [id:da3099137352973971] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0 ]   (359.57,456.65) -- (582.91,355.65) ;
%Straight Lines [id:da5955677463438218] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0 ]   (471.24,69.48) -- (471.24,406.15) ;
%Straight Lines [id:da37093419294298036] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0 ]   (127.64,69.48) -- (471.24,69.48) ;
%Straight Lines [id:da09185741143528037] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0 ] [dash pattern={on 0.84pt off 2.51pt}]  (187.77,456.65) -- (411.11,355.65) ;
%Straight Lines [id:da6870591522115586] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0 ] [dash pattern={on 0.84pt off 2.51pt}]  (308.03,69.48) -- (308.03,406.15) ;
%Straight Lines [id:da8824111640078822] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0 ]   (15.97,288.32) -- (359.57,288.32) ;
%Straight Lines [id:da40050746896513134] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0 ] [dash pattern={on 0.84pt off 2.51pt}]  (239.31,187.31) -- (582.91,187.31) ;
%Straight Lines [id:da6186424611314825] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0 ] [dash pattern={on 0.84pt off 2.51pt}]  (15.97,288.32) -- (239.31,187.31) ;
%Straight Lines [id:da9249807689684815] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0 ]   (582.91,18.98) -- (582.91,355.65) ;

%Straight Lines [id:da7301066855373859] 
\draw    (150.8,52.32) -- (215.23,23.7)(152.02,55.06) -- (216.45,26.45) ;
%Straight Lines [id:da7644255857785656] 
\draw    (318.74,53.16) -- (383.16,24.55)(319.96,55.91) -- (384.38,27.29) ;
%Straight Lines [id:da3920719758748994] 
\draw    (490.54,53.16) -- (554.96,24.55)(491.76,55.91) -- (556.18,27.29) ;
%Straight Lines [id:da7290619748167497] 
\draw    (490.54,221.5) -- (554.96,192.88)(491.76,224.24) -- (556.18,195.63) ;
%Straight Lines [id:da9134328622236099] 
\draw    (493.98,389.84) -- (558.4,361.22)(495.19,392.58) -- (559.62,363.96) ;
%Straight Lines [id:da0025804433321883202] 
\draw    (362.93,372.19) -- (390.41,358.72)(364.25,374.88) -- (391.73,361.41) ;
%Straight Lines [id:da6844566263326461] 
\draw    (42.75,102.51) .. controls (43.57,100.3) and (45.09,99.61) .. (47.3,100.43) .. controls (49.51,101.26) and (51.02,100.57) .. (51.85,98.36) .. controls (52.67,96.15) and (54.18,95.46) .. (56.39,96.28) .. controls (58.6,97.11) and (60.11,96.42) .. (60.94,94.21) .. controls (61.77,92) and (63.28,91.31) .. (65.49,92.13) .. controls (67.7,92.96) and (69.21,92.27) .. (70.04,90.06) .. controls (70.87,87.85) and (72.38,87.16) .. (74.59,87.98) .. controls (76.8,88.8) and (78.31,88.11) .. (79.14,85.9) .. controls (79.97,83.69) and (81.48,83) .. (83.69,83.83) .. controls (85.9,84.65) and (87.41,83.96) .. (88.24,81.75) .. controls (89.06,79.54) and (90.57,78.85) .. (92.78,79.68) -- (96.36,78.05) -- (103.64,74.72) ;
\draw [shift={(105.46,73.89)}, rotate = 155.47] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3302581314675208] 
\draw    (208.54,105.04) .. controls (209.36,102.83) and (210.87,102.13) .. (213.08,102.96) .. controls (215.29,103.78) and (216.8,103.09) .. (217.63,100.88) .. controls (218.46,98.67) and (219.97,97.98) .. (222.18,98.81) .. controls (224.39,99.63) and (225.9,98.94) .. (226.73,96.73) .. controls (227.56,94.52) and (229.07,93.83) .. (231.28,94.66) .. controls (233.49,95.48) and (235,94.79) .. (235.83,92.58) .. controls (236.66,90.37) and (238.17,89.68) .. (240.38,90.5) .. controls (242.59,91.33) and (244.1,90.64) .. (244.93,88.43) .. controls (245.75,86.22) and (247.26,85.53) .. (249.47,86.35) .. controls (251.68,87.18) and (253.19,86.49) .. (254.02,84.28) .. controls (254.85,82.07) and (256.36,81.38) .. (258.57,82.2) -- (262.15,80.57) -- (269.42,77.25) ;
\draw [shift={(271.24,76.42)}, rotate = 155.47] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da37998234332073366] 
\draw    (51.34,282.82) -- (151.84,282.82)(51.34,285.82) -- (151.84,285.82) ;
%Straight Lines [id:da4828350193830806] 
\draw    (17.19,141.23) -- (17.19,259.06)(14.19,141.23) -- (14.19,259.06) ;
%Straight Lines [id:da5941611889628076] 
\draw    (184.7,137.75) -- (184.7,263.27)(181.7,137.75) -- (181.7,263.27) ;
%Straight Lines [id:da25895603084678465] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (126.28,83.57) -- (126.28,105.04)(123.28,83.57) -- (123.28,105.04) ;
%Straight Lines [id:da4163285124903915] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (126.28,126.92) -- (126.28,214.46)(123.28,126.92) -- (123.28,214.46) ;
%Straight Lines [id:da55956931779209] 
\draw    (301.52,81.89) -- (301.52,103.35)(298.52,81.89) -- (298.52,103.35) ;
%Straight Lines [id:da19072649882661663] 
\draw    (301.52,123.55) -- (301.52,211.09)(298.52,123.55) -- (298.52,211.09) ;
%Straight Lines [id:da8261040954808845] 
\draw    (41.03,270.85) .. controls (41.86,268.64) and (43.37,267.95) .. (45.58,268.77) .. controls (47.79,269.6) and (49.3,268.91) .. (50.13,266.7) .. controls (50.96,264.49) and (52.47,263.8) .. (54.68,264.62) .. controls (56.89,265.44) and (58.4,264.75) .. (59.23,262.54) .. controls (60.05,260.33) and (61.56,259.64) .. (63.77,260.47) .. controls (65.98,261.29) and (67.49,260.6) .. (68.32,258.39) .. controls (69.15,256.18) and (70.66,255.49) .. (72.87,256.32) .. controls (75.08,257.14) and (76.59,256.45) .. (77.42,254.24) .. controls (78.25,252.03) and (79.76,251.34) .. (81.97,252.17) .. controls (84.18,252.99) and (85.69,252.3) .. (86.52,250.09) .. controls (87.35,247.88) and (88.86,247.19) .. (91.07,248.01) -- (94.64,246.38) -- (101.92,243.06) ;
\draw [shift={(103.74,242.23)}, rotate = 155.47] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da45747728213194505] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.35 ]   (44.47,439.19) .. controls (45.3,436.98) and (46.81,436.28) .. (49.02,437.11) .. controls (51.23,437.93) and (52.74,437.24) .. (53.56,435.03) .. controls (54.39,432.82) and (55.9,432.13) .. (58.11,432.96) .. controls (60.32,433.78) and (61.83,433.09) .. (62.66,430.88) .. controls (63.49,428.67) and (65,427.98) .. (67.21,428.81) .. controls (69.42,429.63) and (70.93,428.94) .. (71.76,426.73) .. controls (72.59,424.52) and (74.1,423.83) .. (76.31,424.65) .. controls (78.52,425.48) and (80.03,424.79) .. (80.86,422.58) .. controls (81.68,420.37) and (83.19,419.68) .. (85.4,420.5) .. controls (87.61,421.33) and (89.12,420.64) .. (89.95,418.43) .. controls (90.78,416.22) and (92.29,415.53) .. (94.5,416.35) -- (98.08,414.72) -- (105.35,411.4) ;
\draw [shift={(107.17,410.57)}, rotate = 155.47] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.35 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da044930300628802655] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.35 ]   (217.99,439.19) .. controls (218.81,436.98) and (220.32,436.28) .. (222.53,437.11) .. controls (224.74,437.93) and (226.25,437.24) .. (227.08,435.03) .. controls (227.91,432.82) and (229.42,432.13) .. (231.63,432.96) .. controls (233.84,433.78) and (235.35,433.09) .. (236.18,430.88) .. controls (237.01,428.67) and (238.52,427.98) .. (240.73,428.81) .. controls (242.94,429.63) and (244.45,428.94) .. (245.28,426.73) .. controls (246.11,424.52) and (247.62,423.83) .. (249.83,424.65) .. controls (252.04,425.48) and (253.55,424.79) .. (254.37,422.58) .. controls (255.2,420.37) and (256.71,419.68) .. (258.92,420.5) .. controls (261.13,421.33) and (262.64,420.64) .. (263.47,418.43) .. controls (264.3,416.22) and (265.81,415.53) .. (268.02,416.35) -- (271.59,414.72) -- (278.87,411.4) ;
\draw [shift={(280.69,410.57)}, rotate = 155.47] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.35 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da4757124219718434] 
\draw    (378.63,447.87) .. controls (379.34,445.62) and (380.82,444.86) .. (383.07,445.57) .. controls (385.32,446.28) and (386.8,445.52) .. (387.51,443.27) .. controls (388.22,441.02) and (389.7,440.26) .. (391.95,440.97) .. controls (394.2,441.68) and (395.68,440.91) .. (396.39,438.66) .. controls (397.1,436.41) and (398.58,435.65) .. (400.83,436.36) .. controls (403.08,437.07) and (404.56,436.31) .. (405.27,434.06) .. controls (405.98,431.81) and (407.45,431.05) .. (409.7,431.76) .. controls (411.95,432.47) and (413.43,431.71) .. (414.14,429.46) .. controls (414.85,427.21) and (416.33,426.45) .. (418.58,427.16) .. controls (420.83,427.87) and (422.31,427.11) .. (423.02,424.86) .. controls (423.73,422.61) and (425.21,421.85) .. (427.46,422.56) .. controls (429.71,423.27) and (431.19,422.51) .. (431.9,420.26) .. controls (432.61,418.01) and (434.09,417.24) .. (436.34,417.95) -- (438.46,416.85) -- (445.56,413.17) ;
\draw [shift={(447.34,412.25)}, rotate = 152.6] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da32255579571206394] 
\draw    (208.54,273.37) .. controls (209.36,271.16) and (210.87,270.47) .. (213.08,271.3) .. controls (215.29,272.12) and (216.8,271.43) .. (217.63,269.22) .. controls (218.46,267.01) and (219.97,266.32) .. (222.18,267.15) .. controls (224.39,267.97) and (225.9,267.28) .. (226.73,265.07) .. controls (227.56,262.86) and (229.07,262.17) .. (231.28,262.99) .. controls (233.49,263.82) and (235,263.13) .. (235.83,260.92) .. controls (236.66,258.71) and (238.17,258.02) .. (240.38,258.84) .. controls (242.59,259.67) and (244.1,258.98) .. (244.93,256.77) .. controls (245.75,254.56) and (247.26,253.87) .. (249.47,254.69) .. controls (251.68,255.51) and (253.19,254.82) .. (254.02,252.61) .. controls (254.85,250.4) and (256.36,249.71) .. (258.57,250.54) -- (262.15,248.91) -- (269.42,245.59) ;
\draw [shift={(271.24,244.76)}, rotate = 155.47] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8578071523268425] 
\draw    (185.55,306.19) -- (186.41,430.76)(182.55,306.21) -- (183.41,430.78) ;
%Straight Lines [id:da6215516431629824] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.33 ]   (126.28,252.33) -- (126.28,274.21)(123.28,252.33) -- (123.28,274.21) ;
%Straight Lines [id:da10184745424648911] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.33 ]   (126.28,292.73) -- (126.28,380.27)(123.28,292.73) -- (123.28,380.27) ;
%Straight Lines [id:da42785190443714605] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (306.67,252.33) -- (306.67,274.21)(303.67,252.33) -- (303.67,274.21) ;
%Straight Lines [id:da7801867351799234] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (306.67,292.73) -- (306.67,380.27)(303.67,292.73) -- (303.67,380.27) ;
%Straight Lines [id:da6957502477471824] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (154.42,237) -- (152.7,237)(152.7,234) -- (175.89,234)(154.42,234) -- (152.7,234)(152.7,237) -- (175.89,237) ;
%Straight Lines [id:da3996250722176422] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (200.81,237) -- (199.09,237)(199.09,234) -- (265.23,234)(200.81,234) -- (199.09,234)(199.09,237) -- (265.23,237) ;
%Straight Lines [id:da27510387554544735] 
\draw    (469.03,254) -- (469.88,378.57)(466.03,254.02) -- (466.88,378.59) ;
%Straight Lines [id:da9984304754649622] 
\draw    (580.7,208.55) -- (581.55,333.12)(577.7,208.57) -- (578.55,333.14) ;
%Straight Lines [id:da6702051248409651] 
\draw    (322.57,389.01) -- (347.48,377.23)(323.85,391.72) -- (348.77,379.94) ;
%Straight Lines [id:da48968781965908104] 
\draw    (355.64,302.82) -- (356.5,427.39)(352.64,302.84) -- (353.5,427.41) ;
%Straight Lines [id:da6923751122988886] 
\draw    (362.93,203.85) -- (390.41,190.38)(364.25,206.54) -- (391.73,193.08) ;
%Straight Lines [id:da011326885646308682] 
\draw    (322.57,220.67) -- (347.48,208.89)(323.85,223.39) -- (348.77,211.6) ;
%Straight Lines [id:da9116511999388424] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.27 ]   (185.97,203.85) -- (213.46,190.38)(187.29,206.54) -- (214.78,193.08) ;
%Straight Lines [id:da6865640004497631] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.27 ]   (145.62,220.67) -- (170.53,208.89)(146.9,223.39) -- (171.81,211.6) ;
%Straight Lines [id:da9167204704376934] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.32 ]   (164.12,400.97) -- (166.12,400.97) -- (173.75,400.97)(164.12,403.97) -- (166.12,403.97) -- (173.75,403.97) ;
%Straight Lines [id:da32153869757331277] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.32 ]   (200.37,399.65) -- (275.5,399.5)(200.38,402.65) -- (275.5,402.5) ;
%Straight Lines [id:da1639877040964295] 
\draw    (423.5,17.5) -- (537.38,17.86) ;
\draw [shift={(539.38,17.87)}, rotate = 180.18] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(423.5,17.5)}, rotate = 0.18] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0,-11.18) .. controls (-3.09,-11.18) and (-5.59,-8.68) .. (-5.59,-5.59) .. controls (-5.59,-2.5) and (-3.09,0) .. (0,0) ;
%Straight Lines [id:da3145809374456725] 
\draw    (333,65) -- (440,65) ;
\draw [shift={(442,65)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(333,65)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0,-11.18) .. controls (-3.09,-11.18) and (-5.59,-8.68) .. (-5.59,-5.59) .. controls (-5.59,-2.5) and (-3.09,0) .. (0,0) ;
%Straight Lines [id:da95475096120534] 
\draw    (326.66,237.55) -- (344.69,237.55) ;
\draw [shift={(326.66,237.55)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0,-11.18) .. controls (-3.09,-11.18) and (-5.59,-8.68) .. (-5.59,-5.59) .. controls (-5.59,-2.5) and (-3.09,0) .. (0,0) ;
%Straight Lines [id:da9391745722660094] 
\draw    (364.87,236.71) -- (442.76,235.89) ;
\draw [shift={(444.76,235.86)}, rotate = 179.4] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da03244674777918677] 
\draw    (578.98,45.28) -- (578.98,163.11)(575.98,45.28) -- (575.98,163.11) ;
%Straight Lines [id:da12173222333236855] 
\draw    (467.31,94.09) -- (467.31,211.93)(464.31,94.09) -- (464.31,211.93) ;
%Straight Lines [id:da45455114693826193] 
\draw    (435.9,190.05) -- (452.92,190.05) ;
\draw [shift={(435.9,190.05)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0,-11.18) .. controls (-3.09,-11.18) and (-5.59,-8.68) .. (-5.59,-5.59) .. controls (-5.59,-2.5) and (-3.09,0) .. (0,0) ;
%Straight Lines [id:da32565202944075256] 
\draw    (473.11,189.2) -- (551,188.38) ;
\draw [shift={(553,188.36)}, rotate = 179.4] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da22721101211580996] 
\draw    (406.32,44.43) -- (406.32,60.9)(403.32,44.43) -- (403.32,60.9) ;
%Straight Lines [id:da07279234930659606] 
\draw    (408.32,115.79) -- (408.32,170.32)(405.32,115.79) -- (405.32,170.32) ;
%Straight Lines [id:da009784122014301344] 
\draw    (239.67,41.07) -- (239.67,54.53)(236.67,41.07) -- (236.67,54.53) ;
%Straight Lines [id:da11132097819826936] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.35 ]   (260.5,185.5) -- (284.56,185.55)(260.5,188.5) -- (284.55,188.55) ;
%Straight Lines [id:da6296592651922899] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.35 ]   (363.86,185.7) -- (379.48,185.5)(363.89,188.7) -- (379.52,188.5) ;
%Straight Lines [id:da6704790698896357] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.35 ]   (310.33,186.55) -- (348.98,186.55)(310.33,189.55) -- (348.98,189.55) ;
%Straight Lines [id:da8748383323559181] 
\draw    (328.66,405.55) -- (340.69,405.55) ;
\draw [shift={(328.66,405.55)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0,-11.18) .. controls (-3.09,-11.18) and (-5.59,-8.68) .. (-5.59,-5.59) .. controls (-5.59,-2.5) and (-3.09,0) .. (0,0) ;
%Straight Lines [id:da9252304549049672] 
\draw    (365.87,404.71) -- (438.76,403.89) ;
\draw [shift={(440.76,403.86)}, rotate = 179.36] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7140489248075725] 
\draw    (432.66,355.55) -- (453.69,355.55) ;
\draw [shift={(432.66,355.55)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0,-11.18) .. controls (-3.09,-11.18) and (-5.59,-8.68) .. (-5.59,-5.59) .. controls (-5.59,-2.5) and (-3.09,0) .. (0,0) ;
%Straight Lines [id:da8753332765881254] 
\draw    (477.87,355.71) -- (551.76,354.89) ;
\draw [shift={(553.76,354.86)}, rotate = 179.36] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5299855253892114] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.35 ]   (261.14,349.97) -- (293.52,350.5)(261.09,352.97) -- (293.48,353.5) ;
%Straight Lines [id:da953131386880486] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.35 ]   (321.38,350.65) -- (343.93,350.65)(321.38,353.65) -- (343.93,353.65) ;
%Straight Lines [id:da9375152008970844] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.35 ]   (363.59,352.03) -- (372.57,352.03) -- (391.9,351.65)(363.59,355.03) -- (372.6,355.03) -- (391.96,354.65) ;
%Straight Lines [id:da2689731423087849] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.32 ]   (191.93,372.19) -- (219.41,358.72)(193.25,374.88) -- (220.73,361.41) ;
%Straight Lines [id:da73570514123439] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.32 ]   (151.57,389.01) -- (176.48,377.23)(152.85,391.72) -- (177.77,379.94) ;
%Straight Lines [id:da7911181682912101] 
\draw    (410.02,203.96) -- (410.88,227.53)(407.03,204.07) -- (407.89,227.64) ;
%Straight Lines [id:da2000896064141502] 
\draw    (410.03,272.99) -- (410.24,288.95) -- (410.88,336.56)(407.03,273.03) -- (407.24,288.99) -- (407.88,336.6) ;
%Straight Lines [id:da8119317546462832] 
\draw    (410.03,244.99) -- (410.24,257.94)(407.03,245.04) -- (407.24,257.99) ;
%Straight Lines [id:da8345369292794156] 
\draw    (221.82,287.53) -- (332.45,286.7) ;
\draw [shift={(334.45,286.68)}, rotate = 179.57] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(221.82,287.53)}, rotate = 359.57] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0,-11.18) .. controls (-3.09,-11.18) and (-5.59,-8.68) .. (-5.59,-5.59) .. controls (-5.59,-2.5) and (-3.09,0) .. (0,0) ;
%Straight Lines [id:da23683156392877058] 
\draw    (215.82,456.53) -- (330.45,455.7) ;
\draw [shift={(332.45,455.68)}, rotate = 179.59] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(215.82,456.53)}, rotate = 359.59] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0,-11.18) .. controls (-3.09,-11.18) and (-5.59,-8.68) .. (-5.59,-5.59) .. controls (-5.59,-2.5) and (-3.09,0) .. (0,0) ;
%Straight Lines [id:da7948050659559045] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.35 ]   (239.03,201.02) -- (238.88,224.59)(236.03,201.01) -- (235.88,224.58) ;
%Straight Lines [id:da6929092736579416] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.35 ]   (238.03,268.99) -- (238.24,281.94)(235.03,269.04) -- (235.24,281.99) ;
%Straight Lines [id:da32965793390499476] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.35 ]   (238.03,241.99) -- (238.24,254.94)(235.03,242.04) -- (235.24,254.99) ;
%Straight Lines [id:da18007788579974582] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.35 ]   (238.81,71.36) -- (238.81,78) -- (238.81,84.36)(235.81,71.36) -- (235.81,78) -- (235.81,84.36) ;
%Straight Lines [id:da6067439174190612] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.35 ]   (239,99) -- (239,107)(236,99) -- (236,107) ;
%Straight Lines [id:da2794232306807287] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.35 ]   (236,168) -- (236,127)(239,168) -- (239,127) ;
%Straight Lines [id:da9544592092511837] 
\draw    (377.39,276.28) .. controls (378.22,274.07) and (379.73,273.37) .. (381.94,274.2) .. controls (384.15,275.03) and (385.66,274.34) .. (386.48,272.13) .. controls (387.31,269.92) and (388.82,269.23) .. (391.03,270.05) .. controls (393.24,270.87) and (394.75,270.18) .. (395.58,267.97) .. controls (396.41,265.76) and (397.92,265.07) .. (400.13,265.9) .. controls (402.34,266.72) and (403.85,266.03) .. (404.68,263.82) .. controls (405.51,261.61) and (407.02,260.92) .. (409.23,261.75) .. controls (411.44,262.57) and (412.95,261.88) .. (413.78,259.67) .. controls (414.61,257.46) and (416.12,256.77) .. (418.33,257.6) .. controls (420.54,258.42) and (422.05,257.73) .. (422.87,255.52) .. controls (423.7,253.31) and (425.21,252.62) .. (427.42,253.44) -- (431,251.81) -- (438.28,248.49) ;
\draw [shift={(440.09,247.66)}, rotate = 155.47] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8683133635616309] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.35 ]   (239.17,303.01) -- (239.81,334.62)(236.17,303.07) -- (236.81,334.68) ;
%Straight Lines [id:da48114148583177796] 
\draw    (375.39,111.28) .. controls (376.22,109.07) and (377.73,108.37) .. (379.94,109.2) .. controls (382.15,110.03) and (383.66,109.34) .. (384.48,107.13) .. controls (385.31,104.92) and (386.82,104.23) .. (389.03,105.05) .. controls (391.24,105.87) and (392.75,105.18) .. (393.58,102.97) .. controls (394.41,100.76) and (395.92,100.07) .. (398.13,100.9) .. controls (400.34,101.72) and (401.85,101.03) .. (402.68,98.82) .. controls (403.51,96.61) and (405.02,95.92) .. (407.23,96.75) .. controls (409.44,97.57) and (410.95,96.88) .. (411.78,94.67) .. controls (412.61,92.46) and (414.12,91.77) .. (416.33,92.6) .. controls (418.54,93.42) and (420.05,92.73) .. (420.87,90.52) .. controls (421.7,88.31) and (423.21,87.62) .. (425.42,88.44) -- (429,86.81) -- (436.28,83.49) ;
\draw [shift={(438.09,82.66)}, rotate = 155.47] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8575500840923536] 
\draw    (407.5,78.03) -- (407.24,90)(404.5,77.97) -- (404.24,89.94) ;
%Straight Lines [id:da15354842316232853] 
\draw    (358.31,135.09) -- (358.31,258.93)(355.31,135.09) -- (355.31,258.93) ;
%Straight Lines [id:da5269674214819291] 
\draw    (43.81,119.03) -- (168.44,118.18)(43.83,122.03) -- (168.46,121.18) ;
%Straight Lines [id:da9409256781151305] 
\draw    (154.81,65.03) -- (273.44,64.18)(154.83,68.03) -- (273.46,67.18) ;
%Straight Lines [id:da4227776171724442] 
\draw    (265.81,15.03) -- (378.44,14.18)(265.83,18.03) -- (378.47,17.18) ;
%Straight Lines [id:da02625738114922993] 
\draw    (17.55,303.19) -- (18.41,427.76)(14.55,303.21) -- (15.41,427.78) ;
%Straight Lines [id:da9207633570216096] 
\draw    (48.81,457.03) -- (161.44,456.18)(48.83,460.03) -- (161.47,459.18) ;
%Straight Lines [id:da6354088523098744] 
\draw    (228,118) -- (335,118) ;
\draw [shift={(337,118)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(228,118)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0,-11.18) .. controls (-3.09,-11.18) and (-5.59,-8.68) .. (-5.59,-5.59) .. controls (-5.59,-2.5) and (-3.09,0) .. (0,0) ;

% Text Node
\draw (13.05,102.27) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE] [align=left] {\textit{{\fontfamily{ptm}\selectfont A}}};
% Text Node
\draw (120,46.08) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE] [align=left] {\textit{{\fontfamily{ptm}\selectfont A'}}};
% Text Node
\draw (227.67,-0.05) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE] [align=left] {\textit{{\fontfamily{ptm}\selectfont A'}}};
% Text Node
\draw (388.88,-0.05) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE] [align=left] {\textit{{\fontfamily{ptm}\selectfont A'}}};
% Text Node
\draw (563.84,4.63) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE] [align=left] {\textit{{\fontfamily{ptm}\selectfont B'}}};
% Text Node
\draw (178.41,101.27) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE] [align=left] {\textit{{\fontfamily{ptm}\selectfont A}}};
% Text Node
\draw (293.52,48.77) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE] [align=left] {\textit{{\fontfamily{ptm}\selectfont A'}}};
% Text Node
\draw (8.54,266.97) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE] [align=left] {\textit{{\fontfamily{ptm}\selectfont A}}};
% Text Node
\draw (175.34,272.97) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE] [align=left] {\textit{{\fontfamily{ptm}\selectfont A}}};
% Text Node
\draw (293.6,216.47) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE] [align=left] {\textit{{\fontfamily{ptm}\selectfont A'}}};
% Text Node
\draw (115.21,217.47) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE] [align=left] {\textit{{\fontfamily{ptm}\selectfont A'}}};
% Text Node
\draw (348.5,101.27) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE] [align=left] {\textit{{\fontfamily{ptm}\selectfont B}}};
% Text Node
\draw (5.25,440.99) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE] [align=left] {\textit{{\fontfamily{ptm}\selectfont A}}};
% Text Node
\draw (175.34,440.99) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE] [align=left] {\textit{{\fontfamily{ptm}\selectfont A}}};
% Text Node
\draw (291.6,385.44) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE] [align=left] {\textit{{\fontfamily{ptm}\selectfont A'}}};
% Text Node
\draw (347.5,439.31) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE] [align=left] {\textit{{\fontfamily{ptm}\selectfont B}}};
% Text Node
\draw (462.6,387.13) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE] [align=left] {\textit{{\fontfamily{ptm}\selectfont B'}}};
% Text Node
\draw (569.27,338.99) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE] [align=left] {\textit{{\fontfamily{ptm}\selectfont B'}}};
% Text Node
\draw (398.4,341.99) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE] [align=left] {\textit{{\fontfamily{ptm}\selectfont A'}}};
% Text Node
\draw (397.83,169.97) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE] [align=left] {\textit{{\fontfamily{ptm}\selectfont A'}}};
% Text Node
\draw (568.27,170.65) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE] [align=left] {\textit{{\fontfamily{ptm}\selectfont B'}}};
% Text Node
\draw (459.17,218.47) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE] [align=left] {\textit{{\fontfamily{ptm}\selectfont B'}}};
% Text Node
\draw (347.14,271.29) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE] [align=left] {\textit{{\fontfamily{ptm}\selectfont B}}};
% Text Node
\draw (228.31,340.31) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE] [align=left] {\textit{{\fontfamily{ptm}\selectfont A'}}};
% Text Node
\draw (115.64,384.13) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE] [align=left] {\textit{{\fontfamily{ptm}\selectfont A'}}};
% Text Node
\draw (458.45,52.13) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE] [align=left] {\textit{{\fontfamily{ptm}\selectfont B'}}};
% Text Node
\draw (228.31,171.97) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE] [align=left] {\textit{{\fontfamily{ptm}\selectfont A'}}};
% Text Node
\draw (56,67.08) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {\textit{{\fontfamily{ptm}\selectfont W{\scriptsize 0}}}};
% Text Node
\draw (372,81) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {\textit{{\fontfamily{ptm}\selectfont W{\scriptsize 1}}}};
% Text Node
\draw (212,74.08) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {\textit{{\fontfamily{ptm}\selectfont W{\scriptsize 0}}}};

\end{tikzpicture}
